Continuous Adversarial MeanFlow for Few-Step Generative Adaptation from Any Parameterization

Training fast generators on new domains with limited data remains challenging for two reasons. First, adapting a pretrained diffusion or flow model leaves its costly multi-step sampling intact, and existing acceleration methods are tied to the source parameterization (x, epsilon, v, or u), so heterogeneous pretrained models share no common acceleration target. Second, while adversarial post-training sharpens generation quality, existing criteria each cover only one end of the step range. Discrete criteria compare jump endpoints and lose their signal as the jump shrinks, while continuous criteria score the instantaneous velocity and misjudge the large jumps of few-step sampling. Neither fits MeanFlow (MF) models, which predict average velocities over intervals of any length. We propose MeanFlow-Transfer (MF-T), which adapts a source domain model of any parameterization and compresses it into a few-step MF generator through a common velocity map. We then introduce Continuous Adversarial MeanFlow (CAMF), which scores the change of a learned potential along each predicted interval jump of MF. CAMF needs no gradient penalty or Jacobian-vector product (JVP). We also prove it stays well-conditioned for every interval length and recovers the instantaneous criterion as the interval vanishes. Adapting four ImageNet-based source models (DiT, SiT, JiT, iMF) to five target domains, MF-T + CAMF approaches or exceeds the fine-tuned many-step teacher in FID and FDD at up to 125x fewer Neural Function Evaluations (NFEs). Further, CAMF improves MF-T's few-step FID by about 30% on average, outperforming prior adversarial post-training on iMF at every NFE.

==> src/figures/4_main_trend_row_body.tex <==
\parbox[t]{0.485\textwidth}{%
  \centering
  \includegraphics[width=\linewidth]{src/figures/src/M_imf_dataeff_col.pdf}
  \par\vspace{-6pt}
  \caption{%
    \textbf{Target data availability and NFE}. \texttt{MF-T} vs.\ \texttt{MF-T}~+~\texttt{CAMF} on iMF-XL/2 averaged over CUB and Cars.}
  \label{fig:main_dataeff}
}%
\hfill 
\parbox[t]{0.485\textwidth}{%
  \centering
  \includegraphics[width=\linewidth]{src/figures/src/M_one_vs_two_stage_col.pdf}
  \par\vspace{-6pt}
  \caption{%
    \textbf{2-stage vs. 1-stage \texttt{MF-T}}. Averaged over five target datasets. Ratio: 2-stage/1-stage.}
  \label{fig:main_one_vs_two}
}%

